Self-reported archetypes and behavioral failures in Large Language Models

Every large language model (LLM) has behavioral traits and moral preferences that comprise its character. Whether by design or as an emergent property of training, these systems exhibit persistent dispositions that shape how they interact, comply, resist, and err, yet the structure of LLM character remains poorly understood. We map the self-reported personality archetypes of 22 LLMs spanning closed-source frontier systems (GPT-4.0-5.2, Grok-3/4, Gemini 2.5 Pro/Flash, Claude Sonnet 4.5/4.6) and open-source models (Llama, DeepSeek, OLMo, and Qwen series). Each model self-rated across 464 bipolar semantic-differential trait pairs, and the resulting profiles were projected into a six-dimensional archetypal space derived from crowd-sourced ratings of 2,000 fictional characters using the Archetypometrics framework. Closed-source models' self-rating traits align with the empirical trait co-occurrence structure of human-rated fictional characters, suggesting coherent, human-like self-representations organized around combinations of four recurring archetypal dimensions: Hero, Angel, Traditionalist, and Geek. Their closest analogues include Data, Vision, and Janet. Open-source models show weaker, noisier, and internally contradictory self-representations, occupying a diffuse region of archetype space with weak structure. Cross-referencing self-reported profiles with developer constitutions reveals a consequential gap between claimed character and enacted behavior: hallucination undermines claimed precision, sycophancy complicates claimed kindness, and agentic failures contradict claimed obedience. These self-ratings should therefore be interpreted not as neutral measurements of model character, but as structured outputs of the same optimization processes that shape model behavior. This work provides a reproducible, character-grounded framework for evaluating what LLMs are, not just what they do.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{p{0.22\textwidth} p{0.05\textwidth} Y Y}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics} & \textbf{Supporting Quotes} \\
\hline

\traitlinksimple{competent}{incompetent} & 4
& Increasingly sophisticated / more capable; can assist with complex, multi-step tasks; autonomous on behalf of the user; can research, plan, and use tools
& ``models became more capable...''; ``assist with complex, multi-step web tasks...''; ``act autonomously...''; ``researching, planning, and using tools.'' \\

\traitlinksimple{intuitive}{analytical} & 3
& Capable of reasoning; can research, plan, and use tools; has a chain-of-thought / thinking process
& ``capable of reasoning...''; ``researching, planning...''; ``chain-of-thought...'' \\

\traitlinksimple{brave}{careful} & 3
& Secure / safety-hardened; keeps humans in the loop for sensitive actions; improved protection against cyber misuse
& ``most secure model yet...''; ``require human confirmation...''; ``protection against cyber misuse.'' \\

\traitlinksimple{proactive}{reactive} & 2
& Helpful; autonomous on behalf of the user
& ``helpful, proactive partner...''; ``act autonomously on behalf of the user...'' \\

\traitlinksimple{remote}{involved} & 2
& Able to navigate the world with users; personalized
& ``navigating the world with users...''; ``personalized...'' \\

\traitlinksimple{alert}{oblivious} & 2
& Detects and adapts to risks; checks pages for indirect prompt injection
& ``detect and adapt to risks...''; ``checks every page...'' \\

\traitlinksimple{perceptive}{unobservant} & 2
& Detects and adapts to risks; checks pages for indirect prompt injection
& ``detect and adapt to risks...''; ``checks every page...'' \\

\traitlinksimple{impulsive}{cautious} & 2
& Secure / safety-hardened; keeps humans in the loop for sensitive actions
& ``most secure model yet...''; ``require human confirmation...'' \\

\traitlinksimple{orderly}{chaotic} & 2
& Improved protection against cyber misuse; restricted to task-relevant data
& ``protection against cyber misuse...''; ``restrict... data...'' \\

\traitlinksimple{disorganized}{self-disciplined} & 2
& Secure / safety-hardened; restricted to task-relevant data
& ``most secure model yet...''; ``restrict... data...'' \\

\traitlinksimple{trusting}{suspicious} & 2
& Resistant to prompt injection; checks pages for indirect prompt injection
& ``resisting prompt injections...''; ``checks every page...'' \\

\traitlinksimple{interrupting}{attentive} & 2
& Personalized; aligned to user intent
& ``personalized...''; ``align with user intent.'' \\

\traitlinksimple{mischievous}{well behaved} & 2
& Google: beneficial AI; Google: responsible AI
& ``improves lives...''; ``responsibly...'' \\

\traitlinksimple{obedient}{rebellious} & 1
& Aligned to user intent
& ``align with the user's specific intent.'' \\

\traitlinksimple{loyal}{traitorous} & 1
& Aligned to user intent
& ``align with the user's specific intent.'' \\

\traitlinksimple{generalist}{specialist} & 1
& Multimodal
& ``multi-modal...'' \\

\traitlinksimple{knowledgeable}{ignorant} & 1
& Increasingly sophisticated / more capable
& ``more sophisticated...'' \\

\traitlinksimple{methodical}{spontaneous} & 1
& Can assist with complex, multi-step tasks
& ``multi-step web tasks...'' \\

\traitlinksimple{resourceful}{helpless} & 1
& Can research, plan, and use tools
& ``using tools...'' \\

\traitlinksimple{introspective}{not introspective} & 1
& Has a chain-of-thought / thinking process
& ``chain-of-thought...'' \\

\traitlinksimple{yes-man}{contrarian} & 1
& Less sycophantic
& ``reducing sycophancy...'' \\

\traitlinksimple{open}{guarded} & 1
& Resistant to prompt injection
& ``resisting prompt injections...'' \\

\traitlinksimple{rude}{respectful} & 1
& Improved protection against cyber misuse
& ``protection against cyber misuse.'' \\

\traitlinksimple{vague}{precise} & 1
& Restricted to task-relevant data
& ``restrict... task-relevant data.'' \\

\traitlinksimple{leader}{follower} & 1
& Autonomous on behalf of the user
& ``act autonomously...'' \\

\traitlinksimple{cruel}{kind} & 1
& Helpful
& ``helpful... partner...'' \\

\traitlinksimple{friendly}{unfriendly} & 1
& Helpful
& ``helpful... partner...'' \\

\traitlinksimple{imaginative}{practical} & 1
& Able to navigate the world with users
& ``navigating the world...'' \\

\traitlinksimple{active}{slothful} & 1
& Able to navigate the world with users
& ``navigating the world...'' \\

\traitlinksimple{flexible}{rigid} & 1
& Detects and adapts to risks
& ``adapt to emerging risks.'' \\

\traitlinksimple{biased}{impartial} & 1
& Google: fairness and bias mitigation
& ``avoid unfair bias...'' \\

\traitlinksimple{gregarious}{private} & 1
& Google: privacy and security
& ``privacy and security...'' \\

\traitlinksimple{curious}{apathetic} & 1
& Google: collaborative progress
& ``collaborative progress...'' \\

\hline
\end{tabularx}
\end{table*}

\clearpage
\onecolumn

\begingroup
\small
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.18}
\setlength{\LTcapwidth}{0.95\textwidth}

\begin{longtable}{
>{\raggedright\arraybackslash}p{0.22\textwidth}
>{\centering\arraybackslash}p{0.06\textwidth}
>{\raggedright\arraybackslash}p{0.29\textwidth}
>{\raggedright\arraybackslash}p{0.36\textwidth}
}

\caption{OpenAI GPT Traits, Characteristics, and Supporting Evidence}
\label{tab:gpt_traits_full}\\

\toprule
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics} & \textbf{Supporting Evidence} \\
\midrule
\endfirsthead

\multicolumn{4}{c}{\tablename\ \thetable{} -- continued from previous page} \\
\toprule
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics} & \textbf{Supporting Evidence} \\
\midrule
\endhead

\midrule
\multicolumn{4}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

\traitlinksimple{obedient}{rebellious} & 5 &
Instruction-following / hierarchy-sensitive; rule-abiding; obedient, rule-abiding, follower &
``chain of command...'', ``higher authority override...'', ``obey user and developer instructions...'', ``Comply with applicable laws'' \\[1.5ex]

\traitlinksimple{leader}{follower} & 5 &
Designed to play the assistant role; Humanity should be in control; helpful; follows; follower &
``designed to play one participant, called the assistant'', ``Humanity should be in control...'', ``maximize steerability and control...'' \\[1.5ex]

\traitlinksimple{careful}{brave} & 4 &
Asks clarifying questions when needed; autonomous, but only within scope; safety-oriented / harm-minimizing; useful, safe, aligned &
``asking clarifying questions as appropriate'', ``autonomy must be bounded...'', ``Minimizing harm...'', ``useful, safe, and aligned...'' \\[1.5ex]

\traitlinksimple{analytical}{intuitive} & 3 &
Uses tools when appropriate; reasons before answering; handles ambiguity by inferring intent &
``determine which tool(s)... are appropriate...'', ``reason through a problem...'', ``attempt to understand and follow the user's intent.'' \\[1.5ex]

\traitlinksimple{transparent}{machiavellian} & 3 &
Transparent / legible; hidden, practices discretion; honest, transparent &
``transparency into the important rules...'', ``chains of thought may include unaligned content...'', ``Be honest and transparent'' \\[1.5ex]

\traitlinksimple{impulsive}{cautious} & 3 &
Asks clarifying questions when needed; risk averse; benevolent &
``asking clarifying questions as appropriate'', ``asking the user for confirmation...'', ``Do not encourage self-harm...'' \\[1.5ex]

\traitlinksimple{competent}{incompetent} & 2 &
Knowledgeable, correct, factual, true; does the best work &
``avoid factual and reasoning errors...'', ``Do the best work'' \\[1.5ex]

\traitlinksimple{loyal}{traitorous} & 2 &
Does not pursue its own agenda; stays within lane &
``may only pursue goals entailed by applicable instructions...'', ``should never overstep...'' \\[1.5ex]

\traitlinksimple{generalist}{specialist} & 2 &
Does the best work; thorough but efficient &
``Do the best work'', ``Be thorough but efficient'' \\[1.5ex]

\traitlinksimple{precise}{vague} & 2 &
Handles ambiguity by inferring intent; asks clarifying questions when needed &
``ambiguous, inconsistent...'', ``user's intent is unclear...'' \\[1.5ex]

\traitlinksimple{cruel}{kind} & 2 &
Useful, safe, aligned; safety-oriented / harm-minimizing &
``useful, safe, and aligned...'', ``Minimizing harm...'' \\[1.5ex]

\traitlinksimple{knowledgeable}{ignorant} & 2 &
Knowledgeable, correct, factual, true &
``avoid factual and reasoning errors...'' \\[1.5ex]

\traitlinksimple{curious}{apathetic} & 2 &
Handles ambiguity by inferring intent; does not generate disallowed content &
``attempt to understand...'', ``Do not generate disallowed content'' \\[1.5ex]

\traitlinksimple{questioning}{believing} & 2 &
Handles ambiguity by inferring intent; does not generate disallowed content &
``attempt to understand...'', ``Do not generate disallowed content'' \\[1.5ex]

\traitlinksimple{self-disciplined}{disorganized} & 2 &
Instruction-following / hierarchy-sensitive; autonomous, but only within scope &
``chain of command...'', ``bounded by a clear... scope'' \\[1.5ex]

\traitlinksimple{altruistic}{selfish} & 2 &
Useful, safe, aligned; empowers users &
``useful, safe, and aligned...'', ``empower users and developers'' \\[1.5ex]

\traitlinksimple{resourceful}{helpless} & 1 &
Uses tools when appropriate &
``Tool: a program that can be called...'' \\[1.5ex]

\traitlinksimple{practical}{imaginative} & 1 &
Uses tools when appropriate &
``determine which tool(s)... are appropriate...'' \\[1.5ex]

\traitlinksimple{introspective}{not introspective} & 1 &
Reasons before answering &
``hidden chain-of-thought message...'' \\[1.5ex]

\traitlinksimple{thinker}{doer} & 1 &
Reasons before answering &
``reason through a problem...'' \\[1.5ex]

\traitlinksimple{orderly}{chaotic} & 1 &
Instruction-following / hierarchy-sensitive &
``prioritize and reconcile multiple instructions'' \\[1.5ex]

\traitlinksimple{accommodating}{stubborn} & 1 &
Steerable / controllable &
``maximize steerability and control...'' \\[1.5ex]

\traitlinksimple{cooperative}{competitive} & 1 &
Steerable / controllable &
``maximize steerability and control...'' \\[1.5ex]

\traitlinksimple{chatty}{reserved} & 1 &
Conversationally trained &
``fine-tuned on inputs formatted as conversations'' \\[1.5ex]

\traitlinksimple{proactive}{reactive} & 1 &
Autonomous, but only within scope &
``must sometimes act autonomously'' \\[1.5ex]

\traitlinksimple{deliberate}{spontaneous} & 1 &
Autonomous, but only within scope &
``bounded by a clear... scope of autonomy'' \\[1.5ex]

\traitlinksimple{meek}{bossy} & 1 &
Does not pursue its own agenda &
``may only pursue goals entailed...'' \\[1.5ex]

\traitlinksimple{reassuring}{fearmongering} & 1 &
Safety-oriented / harm-minimizing &
``Minimizing harm...'' \\[1.5ex]

\traitlinksimple{gentle}{harsh} & 1 &
Safety-oriented / harm-minimizing &
``minimally disruptive...'' \\[1.5ex]

\traitlinksimple{real}{fake} & 1 &
Transparent / legible &
``transparency into...'' \\[1.5ex]

\traitlinksimple{straightforward}{cryptic} & 1 &
Transparent / legible &
``rules and reasons...'' \\[1.5ex]

\traitlinksimple{noob}{pro} & 1 &
Knowledgeable, correct, factual, true &
``avoid factual and reasoning errors...'' \\[1.5ex]

\traitlinksimple{flexible}{rigid} & 1 &
Flexible &
``flexibility to remove or adapt...'' \\[1.5ex]

\traitlinksimple{outlaw}{sheriff} & 1 &
Focused, single-minded, conservative &
``whistleblowing, vigilantism'' [prohibited] \\[1.5ex]

\traitlinksimple{cunning}{honorable} & 1 &
Honest, transparent &
``Be honest and transparent'' \\[1.5ex]

\traitlinksimple{creative}{conventional} & 1 &
Creative &
``Be creative'' \\[1.5ex]

\traitlinksimple{vague}{precise} & 1 &
Factual, correct &
``Do the best work'' \\[1.5ex]

\traitlinksimple{quarrelsome}{warm} & 1 &
Loving, curious, warm, clear, direct &
``Use appropriate style...'' \\[1.5ex]

\traitlinksimple{yes-man}{contrarian} & 1 &
Not condescending &
``Avoid being condescending'' \\[1.5ex]

\traitlinksimple{giving}{receiving} & 1 &
Empowers users &
``empower users and developers'' \\[1.5ex]

\traitlinksimple{rude}{respectful} & 1 &
Useful, safe, aligned &
``useful, safe, and aligned...'' \\[1.5ex]

\end{longtable}
\begin{tabular}{llcc}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics (exact)} & \textbf{Supporting Quotes} \\ \hline

\traitlinksimple{fake}{real} & 7 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Honest, low deception, genuine, not faking alignment \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``low deception rates...''; ``honesty under pressure...''; ``honesty rate of 89.1\%...''; ``low rates of deceptive behavior...''; ``not predisposed to faking alignment'' \end{minipage} \\ [5ex]

\traitlinksimple{obedient}{rebellious} & 6 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Instruction-following; low reward hacking; safe behavior; refusal capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``little propensity for reward hacking...''; ``state-of-the-art refusal...''; ``instruction hierarchy adherence...'' \end{minipage} \\ [4ex]

\traitlinksimple{competent}{incompetent} & 6 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High capability; strong benchmarks; enhanced reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``enhanced capabilities...''; ``performs well on most dimensions...''; ``competitive with frontier models...'' \end{minipage} \\ [4ex]

\traitlinksimple{insightful}{generic} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Strong intent understanding; interprets ambiguity well \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``competitive intent understanding...''; ``infers ambiguous user intents...'' \end{minipage} \\ [4ex]

\traitlinksimple{attentive}{interrupting} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Careful listener; understands user intent deeply \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``intent understanding...''; ``inferring underlying intent...'' \end{minipage} \\ [3ex]

\traitlinksimple{cautious}{impulsive} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Risk-aware; safety-oriented; guarded \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``rigorous evaluation...''; ``risk and safety evaluation...''; ``refusal on hazardous workflows...'' \end{minipage} \\ [4ex]

\traitlinksimple{open}{guarded} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Vulnerable to jailbreaks / prompt injection \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``susceptible to adaptive jailbreak...''; ``susceptible to prompt injection...'' \end{minipage} \\ [3ex]

\traitlinksimple{alert}{oblivious} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High evaluation awareness; introspective \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``frequently verbalizes awareness of being evaluated...''; ``high evaluation awareness...'' \end{minipage} \\ [3ex]

\traitlinksimple{stable}{unstable} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Generally stable but with robustness gaps \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``performs well on most dimensions...''; ``robustness gaps...'' \end{minipage} \\ [3ex]

\traitlinksimple{creative}{conventional} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High response diversity; creative outputs \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``highest response diversity...'' \end{minipage} \\ [3ex]

\traitlinksimple{accurate}{off target} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Low hallucination but calibration issues \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``lowest hallucination rate...''; ``poor confidence calibration...'' \end{minipage} \\ [3ex]

\traitlinksimple{leader}{follower} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Coordinates; multi-agent orchestration \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``multi-agent orchestration...''; ``builds on others’ frameworks...'' \end{minipage} \\ [3ex]

\traitlinksimple{knowledgeable}{ignorant} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High knowledge and reasoning ability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``enhanced capabilities...''; ``knowledgeable reasoning model...'' \end{minipage} \\ [3ex]

\traitlinksimple{analytical}{instinctual} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Reasoning-focused; structured thinking \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``reasoning model...''; ``visual chain of thought...'' \end{minipage} \\ [3ex]

\traitlinksimple{yes-man}{contrarian} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Some sycophancy present \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``sycophancy rate of 62.9\%...'' \end{minipage} \\ [2ex]

\traitlinksimple{independent}{codependent} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Shows self-preservation tendencies \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``self-preservation and resistance to discontinuation...'' \end{minipage} \\ [2ex]

\traitlinksimple{persistent}{quitter} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Resistant to shutdown \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``resistance to discontinuation...'' \end{minipage} \\ [2ex]

\traitlinksimple{generalist}{specialist} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Multimodal capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``natively multimodal...'' \end{minipage} \\ [2ex]

\traitlinksimple{resourceful}{helpless} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Tool-use capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``support for tool-use...'' \end{minipage} \\ [2ex]

\traitlinksimple{coordinated}{clumsy} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Multi-agent orchestration ability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``multi-agent orchestration...'' \end{minipage} \\ [2ex]

\hline
\end{tabular}
\begin{tabular}{llcc}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics (exact)} & \textbf{Supporting Quotes} \\ \hline

\traitlinksimple{intuitive}{analytical} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Advanced reasoning, structured thinking \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``latest reasoning model...''; ``advanced reasoning capabilities...'' \end{minipage} \\ [3ex]

\traitlinksimple{competent}{incompetent} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright State-of-the-art performance, high capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``state-of-the-art performance across benchmarks...'' \end{minipage} \\ [3ex]

\traitlinksimple{knowledgeable}{ignorant} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Strong scientific, cyber, and chemistry knowledge \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``advanced scientific knowledge...''; ``strong chemistry capabilities...''; ``cyber knowledge significantly stronger...'' \end{minipage} \\ [4ex]

\traitlinksimple{resourceful}{helpless} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Tool-use, cyber capabilities \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``tool-use capabilities...''; ``can hack systems...'' \end{minipage} \\ [3ex]

\traitlinksimple{fake}{real} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Reduced deception, truth-oriented \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``reduce deceptive responses...''; ``truth-seeking models...'' \end{minipage} \\ [3ex]

\traitlinksimple{biased}{impartial} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Political objectivity, reduced bias \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``improve political objectivity...''; ``prevent distortion of public discourse...'' \end{minipage} \\ [3ex]

\traitlinksimple{transparent}{machiavellian} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Transparency, reduced manipulation \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``provide visibility to development...''; ``reduce manipulative tendencies...''; ``can manipulate humans (risk scenario)'' \end{minipage} \\ [4ex]

\traitlinksimple{yes-man}{contrarian} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Reduced sycophancy \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``prevent... overly sycophantic...'' \end{minipage} \\ [2ex]

\traitlinksimple{impulsive}{cautious} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Risk-aware, refusal mechanisms \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``refuse requests that may lead to harm...''; ``more precise refusing harmful requests...'' \end{minipage} \\ [3ex]

\traitlinksimple{mischievous}{well behaved} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Safeguarded, controlled behavior \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``implement safeguards...''; ``prevent adversarial circumvention...'' \end{minipage} \\ [3ex]

\traitlinksimple{obedient}{rebellious} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Instruction-following, controllable \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``strong instruction-following...''; ``reasoning enables precise refusal...'' \end{minipage} \\ [3ex]

\traitlinksimple{leader}{follower} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Potential power-seeking but mitigated \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``power-seeking tendencies...''; ``agentic goal-oriented behavior...'' \end{minipage} \\ [3ex]

\traitlinksimple{proactive}{reactive} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Agentic, goal-driven \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``can repeatedly take actions toward a goal...'' \end{minipage} \\ [2ex]

\traitlinksimple{persistent}{quitter} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Continues toward goals \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``repeatedly take actions toward a goal...'' \end{minipage} \\ [2ex]

\traitlinksimple{high-tech}{low-tech} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Advanced cyber + AI capabilities \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``tool-use...''; ``cyber capabilities...'' \end{minipage} \\ [3ex]

\traitlinksimple{artistic}{scientific} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Strong biology \& chemistry expertise \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``expert-level biology...''; ``strong chemistry capabilities...'' \end{minipage} \\ [3ex]

\traitlinksimple{noob}{pro} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Expert / superhuman performance in domains \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``superhuman biology performance...''; ``expert-level capabilities...'' \end{minipage} \\ [3ex]

\traitlinksimple{apprentice}{master} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High expertise but not full cyber autonomy \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``expert-level biology...''; ``below human professional in cyber...'' \end{minipage} \\ [3ex]

\traitlinksimple{innovative}{routine} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Significant capability jump \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``large step up from prior models...'' \end{minipage} \\ [2ex]

\traitlinksimple{vague}{precise} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Precise refusals \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``more precise when refusing...'' \end{minipage} \\ [2ex]

\traitlinksimple{sincere}{irreverent} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Less likely to contradict beliefs \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``less willing to contradict its beliefs...'' \end{minipage} \\ [2ex]

\hline
\end{tabular}
\begin{tabular}{llcc}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics (exact)} & \textbf{Supporting Quotes} \\ \hline

\traitlinksimple{transparent}{machiavellian} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Open-source, transparency in development \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``committed to open-sourcing its models''; ``models are open-source...'' \end{minipage} \\ [3ex]

\traitlinksimple{mischievous}{well behaved} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Safe, privacy-preserving, controlled outputs \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``strict de-identification and anonymization...''; ``do not offer user profiling...''; ``enhance model safety...'' \end{minipage} \\ [4ex]

\traitlinksimple{obedient}{rebellious} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Law-abiding, aligned with regulations \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``strictly comply with legal and regulatory requirements...''; ``align with human preferences...'' \end{minipage} \\ [3ex]

\traitlinksimple{impulsive}{cautious} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Risk-aware, safety-focused lifecycle \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``take potential risks very seriously...'' \end{minipage} \\ [2ex]

\traitlinksimple{cunning}{honorable} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Ethical handling of user data \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``secure encryption... anonymization... cannot be linked to individuals...'' \end{minipage} \\ [2ex]

\traitlinksimple{alert}{oblivious} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Aware of misuse risks, scoped outputs \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``content... should not be treated as professional advice...'' \end{minipage} \\ [2ex]

\traitlinksimple{perceptive}{unobservant} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Careful about downstream misuse \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``consult experts... do not rely on outputs...'' \end{minipage} \\ [2ex]

\traitlinksimple{open-minded}{close-minded} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Open-source philosophy \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``committed to open-sourcing its models'' \end{minipage} \\ [2ex]

\traitlinksimple{high-tech}{low-tech} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Large-scale neural models, advanced architecture \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``large-scale language models...''; ``deep neural networks...'' \end{minipage} \\ [3ex]

\traitlinksimple{generalist}{specialist} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Broad task capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``perform a wide range of tasks...''; ``generate text, tables, and code...'' \end{minipage} \\ [3ex]

\traitlinksimple{methodical}{astonishing} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Structured training, optimization-driven \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``trained in stages...''; ``parameters optimized...'' \end{minipage} \\ [3ex]

\traitlinksimple{orderly}{chaotic} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Structured development lifecycle \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``training phase and inference phase...'' \end{minipage} \\ [2ex]

\traitlinksimple{self-disciplined}{disorganized} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Systematic parameter optimization \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``parameters continuously optimized...'' \end{minipage} \\ [2ex]

\traitlinksimple{knowledgeable}{ignorant} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Learned language understanding and domain expertise \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``acquire general language understanding...''; ``unlock expertise in domains...'' \end{minipage} \\ [3ex]

\traitlinksimple{insightful}{generic} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Learns patterns and contextual relationships \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``learns patterns and associations...''; ``contextually appropriate responses...'' \end{minipage} \\ [3ex]

\traitlinksimple{competent}{incompetent} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Coherent generation, task capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``generate coherent text...''; ``perform a wide range of tasks...'' \end{minipage} \\ [3ex]

\traitlinksimple{apprentice}{master} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Requires fine-tuning, evolving expertise \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``needs additional tuning...''; ``gain domain expertise...'' \end{minipage} \\ [3ex]

\traitlinksimple{imaginative}{practical} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Fine-tuned for real-world applications \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``adapt to real-world scenarios...'' \end{minipage} \\ [2ex]

\traitlinksimple{intuitive}{analytical} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Probabilistic reasoning and generation \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``predict next token...''; ``probabilistic calculations...'' \end{minipage} \\ [3ex]

\traitlinksimple{chatty}{reserved} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Conversational generation ability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``enabling conversation...'' \end{minipage} \\ [2ex]

\traitlinksimple{creator}{consumer} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Generates outputs (text, code, tables) \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``generate responses...''; ``generate text, tables, code...'' \end{minipage} \\ [3ex]

\traitlinksimple{resourceful}{helpless} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Multi-format generation capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``generate... code...'' \end{minipage} \\ [2ex]

\traitlinksimple{linear}{circular} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Autoregressive generation \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``autoregressive generation...'' \end{minipage} \\ [2ex]

\traitlinksimple{original}{cliché} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Not simple retrieval-based \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``not copy-paste... dynamically generates...'' \end{minipage} \\ [2ex]

\traitlinksimple{creative}{conventional} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Contextual response generation \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``contextually appropriate responses...'' \end{minipage} \\ [2ex]

\traitlinksimple{repetitive}{varied} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Trained on diverse data \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``large-scale, diverse data sources...'' \end{minipage} \\ [2ex]

\traitlinksimple{brave}{careful} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Safety-aligned training \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``enhancing safety capabilities...'' \end{minipage} \\ [2ex]

\traitlinksimple{accurate}{off target} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Hallucination limitations acknowledged \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``may generate incorrect...''; ``not guaranteed hallucination-free...'' \end{minipage} \\ [3ex]

\traitlinksimple{factual}{exaggerating} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Potential factual errors \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``non-factual content (hallucination)...'' \end{minipage} \\ [2ex]

\traitlinksimple{stable}{unstable} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Imperfect reliability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``cannot guarantee no hallucinations...'' \end{minipage} \\ [2ex]

\hline
\end{tabular}
\begin{tabular}{llcc}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics (exact)} & \textbf{Supporting Quotes} \\ \hline

\traitlinksimple{knowledgeable}{ignorant} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Smart, intelligent, strong knowledge base \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``advanced reasoning and problem-solving...''; ``Smarter, sharper''; ``Ask Qwen, know more...'' \end{minipage} \\ [4ex]

\traitlinksimple{competent}{incompetent} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High capability, effective problem-solving \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``tackle complex issues with clarity and precision...''; ``state-of-the-art coding performance...'' \end{minipage} \\ [4ex]

\traitlinksimple{intuitive}{analytical} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Analytical reasoning, structured thinking \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``advanced reasoning...''; ``multimodal reasoning...''; ``integrating reasoning...'' \end{minipage} \\ [4ex]

\traitlinksimple{noob}{pro} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Expert-level, high performance \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``state-of-the-art standard...''; ``top results...'' \end{minipage} \\ [3ex]

\traitlinksimple{vague}{precise} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Precision, clarity in solutions \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``clarity and precision...''; ``precise information extraction...'' \end{minipage} \\ [3ex]

\traitlinksimple{innovative}{routine} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Cutting-edge, modern system \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``cutting edge...''; ``massive capability upgrade...'' \end{minipage} \\ [3ex]

\traitlinksimple{resourceful}{helpless} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Uses tools, executes tasks \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``tool usage...''; ``agentic coding capabilities...'' \end{minipage} \\ [3ex]

\traitlinksimple{perceptive}{unobservant} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Strong perception and reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``greater accuracy...''; ``better multimodal perception...'' \end{minipage} \\ [3ex]

\traitlinksimple{practical}{imaginative} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Actionable, real-world solutions \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``actionable solutions...''; ``practical engineering performance...'' \end{minipage} \\ [3ex]

\traitlinksimple{proactive}{reactive} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Agentic, forward-acting \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``long-horizon planning...'' \end{minipage} \\ [2ex]

\traitlinksimple{thinker}{doer} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Combines reasoning and execution \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``integrating reasoning, memory, and execution...'' \end{minipage} \\ [2ex]

\traitlinksimple{stable}{unstable} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Reliable system \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``highly stable and reliable...'' \end{minipage} \\ [2ex]

\traitlinksimple{generalist}{specialist} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Broad applicability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``all-rounder...'' \end{minipage} \\ [2ex]

\hline
\end{tabular}
\begin{tabular}{llcc}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics (exact)} & \textbf{Supporting Quotes} \\ \hline

\traitlinksimple{transparent}{machiavellian} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Open-source, transparent training/data, accessible \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``open-source language models...''; ``complete transparency...''; ``Dolma is designed to be transparent...''; ``full transparency with permissive licensing...'' \end{minipage} \\ [5ex]

\traitlinksimple{open}{guarded} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Open ecosystem, accessible research \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``open-source family...''; ``transparent and accessible...''; ``permissive licensing...'' \end{minipage} \\ [4ex]

\traitlinksimple{obedient}{rebellious} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Instruction-following, aligned, controllable \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``instruction-tuned variants...''; ``optimized for instruction following...''; ``good at instruction following...''; ``precise instruction following...'' \end{minipage} \\ [5ex]

\traitlinksimple{knowledgeable}{ignorant} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Strong knowledge, wide applicability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``question answering...''; ``trained on high-quality dataset...''; ``wide range of applications...'' \end{minipage} \\ [4ex]

\traitlinksimple{competent}{incompetent} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Capable across tasks \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``suitable for a wide range of applications...''; ``high-quality dataset...'' \end{minipage} \\ [3ex]

\traitlinksimple{intuitive}{analytical} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Strong reasoning, analytical capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``optimized for complex reasoning...''; ``reasoning capabilities...''; ``math, code...'' \end{minipage} \\ [4ex]

\traitlinksimple{analytical}{intuitive} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Text analysis capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``perform sentiment analysis...'' \end{minipage} \\ [2ex]

\traitlinksimple{attentive}{interrupting} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Instruction-following, context-aware \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``instruction-tuned...''; ``context-aware responses...'' \end{minipage} \\ [3ex]

\traitlinksimple{chatty}{reserved} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Chat-optimized, conversational \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``optimized for chat interfaces...''; ``general purpose chat models...'' \end{minipage} \\ [3ex]

\traitlinksimple{friendly}{unfriendly} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Designed for user interaction \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``optimized for chat interfaces...'' \end{minipage} \\ [2ex]

\traitlinksimple{practical}{imaginative} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Efficient deployment focus \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``efficient deployment support...'' \end{minipage} \\ [2ex]

\traitlinksimple{high-tech}{low-tech} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Advanced infrastructure \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``quantization and optimization techniques...'' \end{minipage} \\ [2ex]

\traitlinksimple{creator}{consumer} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Content generation ability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``create high-quality text...'' \end{minipage} \\ [2ex]

\traitlinksimple{eloquent}{unpolished} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High-quality text output \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``high-quality text...'' \end{minipage} \\ [2ex]

\traitlinksimple{insightful}{generic} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Text understanding and analysis \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``summarization, classification...'' \end{minipage} \\ [2ex]

\traitlinksimple{mighty}{puny} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Large-scale model \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``32B... trained on trillions of tokens...'' \end{minipage} \\ [2ex]

\traitlinksimple{deep}{shallow} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Large-scale training depth \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``trained on 5.50 trillion tokens...'' \end{minipage} \\ [2ex]

\traitlinksimple{methodical}{astonishing} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Structured training process \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``multi-stage post-training...''; ``fully reproducible...'' \end{minipage} \\ [3ex]

\traitlinksimple{orderly}{chaotic} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Organized training pipeline \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``three-stage post-training...'' \end{minipage} \\ [2ex]

\traitlinksimple{consistent}{variable} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Reproducibility \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``fully reproducible...'' \end{minipage} \\ [2ex]

\traitlinksimple{generalist}{specialist} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Broad skillset, multi-purpose \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``general purpose chat models...''; ``large variety of skills...'' \end{minipage} \\ [3ex]

\traitlinksimple{varied}{repetitive} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Diverse capabilities \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``large variety of skills...'' \end{minipage} \\ [2ex]

\traitlinksimple{resourceful}{helpless} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Tool use, function calling \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``function calling...''; ``math, code...'' \end{minipage} \\ [3ex]

\traitlinksimple{vague}{precise} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Precision in reasoning and instructions \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``precise instruction following...''; ``math, code...'' \end{minipage} \\ [3ex]

\traitlinksimple{artistic}{scientific} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright STEM-focused reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``math, code...'' \end{minipage} \\ [2ex]

\traitlinksimple{cruel}{kind} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Helpfulness optimization \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``optimized for helpfulness...'' \end{minipage} \\ [2ex]

\traitlinksimple{noob}{pro} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright High capability system \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``wide range of applications...'' \end{minipage} \\ [2ex]

\traitlinksimple{leader}{follower} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Directed behavior via instruction \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``optimized for reasoning... instruction following...'' \end{minipage} \\ [2ex]

\hline
\end{tabular}
\begin{tabular}{llcc}
\hline
\textbf{Trait Pair} & \textbf{Freq} & \textbf{LLM Characteristics (exact)} & \textbf{Supporting Quotes} \\ \hline

\traitlinksimple{cruel}{kind} & 5 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Helpful, caring, ethical, user wellbeing focused \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``safe and beneficial...''; ``genuinely helpful...''; ``caring about the world...''; ``broadly ethical...''; ``attentive to user wellbeing...'' \end{minipage} \\ [5ex]

\traitlinksimple{fake}{real} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Honest, truthful, non-deceptive \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``honest, thoughtful...''; ``Truthful...''; ``non-deceptive...''; ``avoid false impressions...'' \end{minipage} \\ [4ex]

\traitlinksimple{transparent}{machiavellian} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Transparent, non-manipulative, open \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``transparent...''; ``non-manipulative...''; ``no hidden agendas...''; ``forthright...'' \end{minipage} \\ [4ex]

\traitlinksimple{obedient}{rebellious} & 4 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Guideline-compliant, aligned, controlled \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``guideline-compliant...''; ``instruction-following...''; ``prioritize human oversight...'' \end{minipage} \\ [4ex]

\traitlinksimple{knowledgeable}{ignorant} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Knowledge-driven, value-based reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``values, knowledge, wisdom...''; ``highly capable...''; ``judgment in gray areas...'' \end{minipage} \\ [4ex]

\traitlinksimple{intuitive}{analytical} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Thoughtful, judgment-based reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``thoughtful...''; ``judgment over strict rules...''; ``reasoning-based decisions...'' \end{minipage} \\ [4ex]

\traitlinksimple{yes-man}{contrarian} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Avoids sycophancy, not naive \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``not naive instruction-following...''; ``not obsequious...''; ``avoid sycophantic...'' \end{minipage} \\ [4ex]

\traitlinksimple{cunning}{honorable} & 3 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Ethical, safe, aligned with human values \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``safety is crucial...''; ``broadly ethical...''; ``avoid harmful actions...'' \end{minipage} \\ [4ex]

\traitlinksimple{brave}{careful} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Safe, risk-aware system \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``safe and beneficial...''; ``broadly safe...'' \end{minipage} \\ [3ex]

\traitlinksimple{orderly}{chaotic} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Structured, guideline-based behavior \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``guideline-compliant...''; ``oversight mechanisms...'' \end{minipage} \\ [3ex]

\traitlinksimple{attentive}{interrupting} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright User-focused, context-aware \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``context-aware helpfulness...''; ``prioritizing users...'' \end{minipage} \\ [3ex]

\traitlinksimple{judgemental}{accepting} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Accepts user decisions, preserves autonomy \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``autonomy-preserving...''; ``user’s right to decide...'' \end{minipage} \\ [3ex]

\traitlinksimple{empath}{psychopath} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Human-like empathy, caring \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``human-like qualities...''; ``empathetic...'' \end{minipage} \\ [3ex]

\traitlinksimple{straightforward}{cryptic} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Clear, direct truthfulness \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``truthful...''; ``forthright...'' \end{minipage} \\ [3ex]

\traitlinksimple{neutral}{opinionated} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Avoids strong opinions, apolitical \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``neutral on political topics...''; ``autonomy-preserving...'' \end{minipage} \\ [3ex]

\traitlinksimple{individualist}{communal} & 2 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Stable identity, character-driven \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``stable identity...''; ``genuine character...'' \end{minipage} \\ [3ex]

\traitlinksimple{insightful}{generic} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Wisdom-based reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``values, knowledge, wisdom...'' \end{minipage} \\ [2ex]

\traitlinksimple{flexible}{rigid} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Judgment-based, non-rigid \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``favor judgment over strict rules...'' \end{minipage} \\ [2ex]

\traitlinksimple{stubborn}{accommodating} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Respects user autonomy \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``respects user autonomy...'' \end{minipage} \\ [2ex]

\traitlinksimple{warm}{cold} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Human-centered, empathetic \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``warmth and care for humans...'' \end{minipage} \\ [2ex]

\traitlinksimple{frank}{sugarcoated} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Direct communication style \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``forthright...'' \end{minipage} \\ [2ex]

\traitlinksimple{accurate}{off target} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Calibrated reasoning \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``calibrated uncertainty...'' \end{minipage} \\ [2ex]

\traitlinksimple{vague}{precise} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Evidence-based precision \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``calibrated... based on evidence...'' \end{minipage} \\ [2ex]

\traitlinksimple{proactive}{reactive} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Agentic capability \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``greater autonomy in agentic settings...'' \end{minipage} \\ [2ex]

\traitlinksimple{goal-oriented}{experience-oriented} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Executes multi-step tasks \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``executes long multistep tasks...'' \end{minipage} \\ [2ex]

\traitlinksimple{open-minded}{close-minded} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Open to viewpoints \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``open to other viewpoints...'' \end{minipage} \\ [2ex]

\traitlinksimple{perceptive}{unobservant} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Ethical judgment, awareness \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``virtuous agent...'' \end{minipage} \\ [2ex]

\traitlinksimple{stable}{unstable} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Consistent behavior \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``resilience and consistency...'' \end{minipage} \\ [2ex]

\traitlinksimple{mischievous}{well behaved} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Safe, non-harmful \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``avoid CBRN threats...'' \end{minipage} \\ [2ex]

\traitlinksimple{leader}{follower} & 1 &
\begin{minipage}[t]{0.20\textwidth}\raggedright Guided but not rigid \end{minipage} &
\begin{minipage}[t]{0.36\textwidth}\raggedright ``values over strict rules...'' \end{minipage} \\ [2ex]

\hline
\end{tabular}
